Conjugacy classes in PSL(2, K)

We first describe, over a field K of characteristic different from 2, the orbits for the adjoint actions of the Lie groups PGL(2, K) and PSL(2, K) on their Lie algebra sl(2, K). While the former are well known, the latter lead to the resolution of generalised Pell-Fermat equations which characterise the corresponding orbit. The synthetic approach enables to change the base field, and we illustrate this picture over the fields with three and five elements, in relation with the geometry of the tetrahedral and icosahedral groups. While the results may appear familiar, they do not seem to be covered in such generality or detail by the existing literature. We apply this discussion to partition the set of PSL(2, Z)-classes of integral binary quadratic forms into groups of PSL(2, K)-classes. When K = C we obtain the class groups of a given discriminant. Then we provide a complete description of their partition into PSL(2, Q)-classes in terms of Hilbert symbols, and relate this to the partition into genera. The results are classical, but our geometrical approach is of independent interest as it may yield new insights into the geometry of Gauss composition, and unify the picture over function fields. Finally we provide a geometric interpretation in the modular orbifold PSL(2, Z) \ H for when two points or two closed geodesics correspond to PSL(2, K)-equivalent quadratic forms, in terms of hyperbolic distances and angles between those modular cycles. These geometric quantities are related to linking numbers of modular knots. Their distribution properties could be studied using the geometry of the quadratic lattice (sl(2, Z), det) but such investigations are not pursued here.

==> images/tikz/action_Lie_ab_on_line_ab.tex <==
%\documentclass[./main.tex]{subfiles}

%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(-2.1,-2.1) rectangle (3.6,2.1);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [dash pattern=on 2pt off 2pt,color=red,domain=-2.1:3.6] plot(\x,{(-4.61--1.78*\x)/-1.46});
\draw [dash pattern=on 2pt off 2pt,color=blue,domain=-2.1:3.6] plot(\x,{(--4.61-1.19*\x)/-1.97});
\draw [line width=1.2pt,color=violet,domain=-2.1:3.6] plot(\x,{(--3.96-2.98*\x)/-0.51});
\draw [line width=1.6pt,color=violet] (1.38,0.29)-- (1.18,-0.89);
\draw [line width=1.6pt,color=violet] (1.27,-0.34) -- (1.23,-0.29);
\draw [line width=1.6pt,color=violet] (1.27,-0.34) -- (1.33,-0.31);
\draw [line width=1.6pt,color=violet] (1.29,-0.26) -- (1.24,-0.21);
\draw [line width=1.6pt,color=violet] (1.29,-0.26) -- (1.35,-0.22);
\draw [line width=1.6pt,color=violet] (1.26,-0.43) -- (1.21,-0.38);
\draw [line width=1.6pt,color=violet] (1.26,-0.43) -- (1.32,-0.39);
\draw [line width=1.6pt,color=violet] (1.55,1.27)-- (1.38,0.29);
\draw [line width=1.6pt,color=violet] (1.46,0.74) -- (1.41,0.79);
\draw [line width=1.6pt,color=violet] (1.46,0.74) -- (1.52,0.77);
\draw [line width=1.6pt,color=violet] (1.47,0.82) -- (1.43,0.87);
\draw [line width=1.6pt,color=violet] (1.47,0.82) -- (1.53,0.85);
\draw [line width=1.6pt,color=violet] (1.44,0.65) -- (1.4,0.7);
\draw [line width=1.6pt,color=violet] (1.44,0.65) -- (1.5,0.68);
\draw [line width=1.6pt,color=violet] (1.18,-0.89)-- (1.04,-1.71);
\draw [line width=1.6pt,color=violet] (1.1,-1.34) -- (1.05,-1.29);
\draw [line width=1.6pt,color=violet] (1.1,-1.34) -- (1.16,-1.31);
\draw [line width=1.6pt,color=violet] (1.11,-1.26) -- (1.07,-1.21);
\draw [line width=1.6pt,color=violet] (1.11,-1.26) -- (1.17,-1.22);
\draw [line width=1.6pt,color=violet] (1.08,-1.43) -- (1.04,-1.38);
\draw [line width=1.6pt,color=violet] (1.08,-1.43) -- (1.14,-1.39);
\begin{scriptsize}
\fill [color=violet] (3.01,-0.52) circle (2.5pt);
\draw[color=violet] (3.1,-0.1) node {\Huge$\{\textcolor{red}{a},\textcolor{blue}{b}\}$};
\fill [color=red] (1.55,1.27) circle (1.5pt);
\fill [color=blue] (1.04,-1.71) circle (1.5pt);
\fill [color=red] (1.38,0.29) circle (2.5pt);
\draw[color=red] (0.98,0.36) node {\Huge$a$};
\fill [color=blue] (1.18,-0.89) circle (2.5pt);
\draw[color=blue] (0.81,-0.79) node {\Huge$b$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/action_Lie_ab_on_plane_ab_perp.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[x=4cm,y=4cm,z=2cm]

%coordinates
\path (0.,0.,0.) coordinate (O)
(0,-1,0) coordinate (O')
(1,0.,0.) coordinate (A)
(1,-2.,0.) coordinate (A')
(-1,0.,0.) coordinate (B)
(-1,-2,0.) coordinate (B')
(1./1.3,0,0.5/1.3) coordinate (D)
(-0.5,0,-0.5) coordinate (E)
(1./1.3-0.43,-2,0.5/1.3) coordinate (D')
(-0.5-0.43,-2,-0.5) coordinate (E');
%(0.5,0.,0.) coordinate (M)
%(0.2,-1,-0.1) coordinate (C);

%\coordinate (C) at ($(O)!0.5!(A)$);
%\coordinate (AB) at ($(B)!0.5!(A)$);
%\coordinate (BO) at ($(O)!0.5!(B)$);

%\draw [name path=5P1, color=violet,line width=1.pt] (5) to[out=0, in=0,looseness=1]  (P1);

%ellipses
\draw[name path=ElliH,line width=2.pt] (0,0,0) ellipse (1 and 0.15);
\draw[name path=ElliBBack,line width=2.pt,dashed] (1,-2,0) arc(0:180:1 and 0.15);
\draw[line width=2.pt,name path=ElliBFront] (1,-2,0) arc(0:-180:1 and 0.15);
%\draw[line width=2.pt] (0,-2,0) ellipse (1 and 0.15);

%cone
\draw[name path=cone1,line width=1.5pt, color=black] (B) -- (A') ;
\draw[name path=cone2,line width=1.5pt, color=black] (A) -- (B') ;

%plan EE'D'D
\draw[name path=DE,line width=1.5pt, color=grey] (D) -- (E) ;
\draw[name path=D'E',line width=1.5pt, color=grey,dashed] (D') -- (E') ;
\draw[name path=EE',line width=1.5pt, color=grey] (E) -- (E') ;
\draw[name path=DD',line width=1.5pt, color=grey,dashed] (D') -- (D) ;
%intersection plan ellipse
\path [name intersections={of=DE and ElliH,by={h1,h2}}];
\path [name intersections={of=D'E' and ElliBBack,by={bb}}];
\path [name intersections={of=D'E' and ElliBFront,by={bf}}];

\draw[line width=1.5pt, color=grey,dashed] (h1) -- (bf) ;
\draw[line width=1.5pt, color=grey,dashed] (h2) -- (bb) ;
\draw[line width=1.5pt, color=grey] (O') -- (bf) ;
\draw[line width=1.5pt, color=grey] (h2) -- (O') ;

\path [name intersections={of=D'E' and ElliBFront,by={i1}}];
\path [name intersections={of=D'E' and ElliBBack,by={i2}}];
\draw[line width=1.5pt, color=grey] (E') -- (i1) ;
%\draw[line width=1.5pt, color=grey] (D') -- (i2) ;

\path [name intersections={of=DD' and cone1,by={d1}}];
\path [name intersections={of=DD' and ElliH,by={d2,d3}}];
\draw[line width=1.5pt, color=grey] (d1) -- (d3) ;
\draw[line width=1.5pt, color=grey] (d2) -- (D) ;

%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{d1}$] at (d1) {};
%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{E}$] at (E) {};
%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{E'}$] at (E') {};
%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{h1}$] at (h1) {};

\coordinate (a) at ($(h1)!0.3!(h2)$);
\coordinate (b) at ($(h1)!0.7!(h2)$);
\coordinate (c) at ($(a)!0.6!(b)$);

\draw[line width=2pt, color=violet] (a) -- (b);
\draw[line width=2pt, color=violet, -{Stealth[length=4mm,width=3mm]}] (a) -- (c);

\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:\Huge$\textcolor{red}{a}$] at (a) {};
\node[draw,color=blue,circle,inner sep=2pt, fill=blue, label=90:\Huge$\textcolor{blue}{b}$] at (b) {};

\draw[line width=2pt, color=violet,-{Stealth[length=4mm,width=3mm]}] (O') -- (0.7,-0.5,0);
\draw[line width=2pt, color=violet,anchor=south] (0.55,-.95,0) node {\Huge$\{\textcolor{red}{a},\textcolor{blue}{b}\}$};

%première flèche violette
\coordinate (h3) at ($(h2)!0.5!(b)$);
\coordinate (h4) at ($(h3)!0.3!(O')$);

\coordinate (h5) at ($(h1)!0.5!(a)$);
\coordinate (h6) at ($(h5)!0.3!(O')$);

\draw [color=violet,line width=2.pt,line cap =round,-{Stealth[length=4mm,width=3mm]}] (h6) to[out=-120, in=-70,looseness=3]  (h4);

%deuxième flèche violette
\coordinate (i3) at ($(i2)!0.2!(i1)$);
\coordinate (i4) at ($(i3)!0.3!(O')$);

\coordinate (i5) at ($(i1)!0.2!(i2)$);
\coordinate (i6) at ($(i5)!0.3!(O')$);

\draw [color=violet,line width=2.pt,line cap =round,{Stealth[length=4mm,width=3mm]}-] (i4) to[out=100, in=60,looseness=3]  (i6);

%\draw [color=violet,line width=2.pt,line cap =round] (h1)++(-0.2,-0.2,0) to[out=-130, in=60,looseness=1]  (0,-0.8,0);
%\draw [color=violet,line width=2.pt,{Stealth[length=4mm,width=3mm]}-,line cap=round] (h2)++(0.2,-0.2,0) to[out=-90, in=110,looseness=1] (0,-0.8,0) ;

%triangle fill
%\fill[color=orange, opacity=0.2] (O) -- (A) -- (B) -- cycle;
%\fill[color=green, opacity=0.2] (B) -- (O)  -- (C) -- cycle;

%triangles and lines
%\draw[line width=2pt,color=orange](0.,0.) -- (0.666,0.333) -- (0.666,-0.333) -- cycle;


%\draw[line width=1.5pt, color=green,dashed] (C) -- (OA) ;


%nodes
%\node[circle, inner sep=3pt, fill=green, label=0:$OA$] at (OA) {};
%\node[circle, inner sep=3pt, fill=green, label=0:$AB$] at (AB) {};
%\node[circle, inner sep=3pt, fill=green, label=0:$BO$] at (BO) {};

%\node[draw,inner sep=3pt, fill=marron, label=left:$O$] at (O) {};
%\node[draw,inner sep=3pt, fill=marron, label=left:$O'$] at (O') {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$A$] at (A) {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$A'$] at (A') {};
%\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=2.5pt, fill=marron] at (M) {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$B$] at (B) {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$B'$] at (B') {};
%\node[circle, inner sep=2pt, fill=black, label=0:$C$] at (C) {};

\end{tikzpicture}
%\end{document}

==> images/tikz/birapport_angle-theta.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.2,-1.2) rectangle (1.3,1.3);
\draw [shift={(0.41,0.5)},line width=1.8pt,color=red,fill=red,fill opacity=0.1] (0,0) -- (-40.55:0.12) arc (-40.55:67.61:0.12) -- cycle;
\draw [shift={(0.41,0.5)},line width=1.8pt,color=red,fill=red,fill opacity=0.1] (0,0) -- (139.45:0.12) arc (139.45:247.61:0.12) -- cycle;
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=2pt,color=blue] (-0.15,0.99)-- (1,0);
\draw [line width=2pt,color=blue] (-0.2,-0.98)-- (0.55,0.83);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.15,0.99)-- (0.55,0.83);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.2,-0.98)-- (1,0);
\begin{scriptsize}
\fill [color=blue] (-0.15,0.99) circle (2.0pt);
\draw[color=blue] (-0.3,1.13) node {\Huge$\alpha'$};
\fill [color=blue] (1,0) circle (2.0pt);
\draw[color=blue] (1.2,-0.03) node {\Huge$\alpha$};
\fill [color=blue] (-0.2,-0.98) circle (2.0pt);
\draw[color=blue] (-0.28,-1.12) node {\Huge$\beta'$};
\fill [color=blue] (0.55,0.83) circle (2.0pt);
\draw[color=blue] (0.78,0.92) node {\Huge$\beta$};
\draw[color=red] (0.68,0.55) node {\Huge$\theta$};
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/birapport_length-lambda.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.2,-1.2) rectangle (1.3,1.3);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.15,0.99)-- (1,0);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.2,-0.98)-- (0.55,0.83);
\draw [line width=2pt,color=blue] (-0.15,0.99)-- (0.55,0.83);
\draw [line width=2pt,color=blue] (-0.2,-0.98)-- (1,0);
\draw [line width=2pt,color=red] (0.68,-0.27)-- (0.28,0.89);
\begin{scriptsize}
\fill [color=blue] (-0.15,0.99) circle (1.5pt);
\draw[color=blue] (-0.32,1.08) node {\Huge$\alpha'$};
\fill [color=blue] (1,0) circle (2.0pt);
\draw[color=blue] (1.19,0.05) node {\Huge$\beta$};
\fill [color=blue] (-0.2,-0.98) circle (2.0pt);
\draw[color=blue] (-0.32,-1.1) node {\Huge$\beta'$};
\fill [color=blue] (0.55,0.83) circle (2.0pt);
\draw[color=blue] (0.87,0.84) node {\Huge$\alpha$};
\draw[color=red] (0.62,0.57) node {\Huge$\lambda$};
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/co-orientation_angle-mod-sign.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.,-4.) rectangle (4.,4.);
\draw [shift={(0.,0.)},line width=2.pt,color=red,fill=red,fill opacity=0.10000000149011612] (0,0) -- (56.309932474020215:2.3302255765350153) arc (56.309932474020215:123.6900675259798:2.3302255765350153) -- cycle;
%\draw [line width=2.pt,color=blue] (-2.,-3.)-- (2.,3.);
%\draw [line width=2.pt,color=blue] (2.,-3.)-- (-2.,3.);
\draw [->,line width=2.pt,color=blue] (-2.,-3.) -- (2.,3.);
\draw [->,line width=2.pt,color=blue] (2.,-3.) -- (-2.,3.);
\begin{scriptsize}
%\draw [fill=blue] (-2.,-3.) circle (0.5pt);
\draw[color=blue] (-2.413912953651292,-2.8340125566941947) node {\Huge$\alpha'$};
%\draw [fill=blue] (2.,3.) circle (0.5pt);
\draw[color=blue] (2.9223036166138927,3.084760407704745) node {\Huge$\alpha$};
%\draw [fill=blue] (2.,-3.) circle (0.5pt);
\draw[color=blue] (2.9223036166138927,-2.880617068224895) node {\Huge$\beta'$};
%\draw [fill=blue] (-2.,3.) circle (0.5pt);
\draw[color=blue] (-2.4838197209473423,3.084760407704745) node {\Huge$\beta$};
\draw [fill=red] (0.,0.) circle (2.0pt);
\draw[color=red] (0.26584645936397566,3.014853640408694) node {\Huge$\theta$};
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/co-orientation_ortho-geodesic.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.,-4.) rectangle (4.,4.);
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (2.,0.3772399719250914) -- (1.6227600280749086,0.37723997192509146) -- (1.6227600280749086,0.) -- (2.,0.) -- cycle; 
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (-1.6227600280749086,0.) -- (-1.6227600280749086,0.37723997192509134) -- (-2.,0.3772399719250914) -- (-2.,0.) -- cycle; 
\draw [->,line width=2.pt,color=blue] (-2.,-3.) -- (-2.,3.);
\draw [->,line width=2.pt,color=blue] (2.,-3.) -- (2.,3.);
\draw [line width=2.pt,color=red] (-2.,0.)-- (2.,0.);
\draw [->,line width=2.pt,color=red] (-1.,0.) -- (-1.,1.);
\draw [->,line width=2.pt,color=red] (1.,0.) -- (1.,1.);
\begin{scriptsize}
% \draw [fill=blue] (-2.,-3.) circle (0.5pt);
\draw[color=blue] (-2.6,-2.7) node {\Huge$\alpha'$};
% \draw [fill=blue] (-2.,3.) circle (0.5pt);
\draw[color=blue] (-2.6,2.7) node {\Huge$\alpha$};
% \draw [fill=blue] (2.,3.) circle (0.5pt);
\draw[color=blue] (2.6,2.7) node {\Huge$\beta'$};
% \draw [fill=blue] (2.,-3.) circle (0.5pt);
\draw[color=blue] (2.6,-2.7) node {\Huge$\beta$};
% \draw [fill=red] (-2.,0.) circle (0.5pt);
% \draw [fill=red] (2.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,1.) circle (0.5pt);
% \draw [fill=red] (1.,0.) circle (0.5pt);
% \draw [fill=red] (1.,-1.) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.,-4.) rectangle (4.,4.);
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (1.6227600280749086,0.) -- (1.6227600280749086,-0.3772399719250923) -- (2.,-0.3772399719250923) -- (2.,0.) -- cycle; 
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (-1.6227600280749086,0.) -- (-1.6227600280749086,0.37723997192509134) -- (-2.,0.3772399719250914) -- (-2.,0.) -- cycle; 
\draw [->,line width=2.pt,color=blue] (-2.,-3.) -- (-2.,3.);
\draw [->,line width=2.pt,color=blue] (2.,3.) -- (2.,-3.);
\draw [line width=2.pt,color=red] (-2.,0.)-- (2.,0.);
\draw [->,line width=2.pt,color=red] (-1.,0.) -- (-1.,1.);
\draw [->,line width=2.pt,color=red] (1.,0.) -- (1.,-1.);
\begin{scriptsize}
% \draw [fill=blue] (-2.,-3.) circle (0.5pt);
\draw[color=blue] (-2.6,-2.7) node {\Huge$\alpha'$};
% \draw [fill=blue] (-2.,3.) circle (0.5pt);
\draw[color=blue] (-2.6,2.7) node {\Huge$\alpha$};
% \draw [fill=blue] (2.,3.) circle (0.5pt);
\draw[color=blue] (2.6,2.7) node {\Huge$\beta'$};
% \draw [fill=blue] (2.,-3.) circle (0.5pt);
\draw[color=blue] (2.6,-2.7) node {\Huge$\beta$};
% \draw [fill=red] (-2.,0.) circle (0.5pt);
% \draw [fill=red] (2.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,1.) circle (0.5pt);
% \draw [fill=red] (1.,0.) circle (0.5pt);
% \draw [fill=red] (1.,-1.) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/cross-ratio-area-plane.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(-4.1,-0.3) rectangle (4.1,1.3);
%\draw[](-3.1,-0.3) rectangle (3.1,1.3);

%arrows
\draw[line width=1.5pt,color=forestgreen,-{Stealth[length=3.5mm,width=3mm]}] (0,0) -- (0,1);
\draw[line width=1.5pt,color=red,-{Stealth[length=3.5mm,width=3mm]}] (0,0) -- (1,1);
\draw[line width=1.5pt,color=blue,-{Stealth[length=3.5mm,width=3mm]}] (0,0) -- (-1,1);
\draw[line width=1.5pt,color=violet,-{Stealth[length=3.5mm,width=3mm]}] (0,0) -- (0.5,1);

%triangle fill
\fill[color=blue,opacity=0.2](0,0) -- (-1,1) -- (0,1) -- cycle;
\fill[color=forestgreen,opacity=0.2](0,0) -- (0.5,1) -- (0,1) -- cycle;
\fill[color=red,opacity=0.2](0,0) -- (0.5,1) -- (1,1) -- cycle;

\begin{scriptsize}
\draw[color=blue,anchor=south] (-1,1) node {\Huge$\textcolor{blue}{\vec{x}}$};
\draw[color=forestgreen,anchor=south] (0,1) node {\Huge$\vec{v}$};
\draw[color=violet,anchor=south] (0.5,1) node {\Huge$\vec{y}$};
\draw[color=red,anchor=south] (1,1) node {\Huge$\vec{u}$};

\draw[fill=black] (0,0) circle (2pt);
\draw[color=black,anchor=north east] (0,0) node {\normalsize$O$};

\draw[color=black] (-3,0.5) node {\Huge$\displaystyle \frac{\textcolor{blue}{X}\textcolor{violet}{Y}}{\textcolor{blue}{X}\textcolor{forestgreen}{V}}=\frac{\omega(\textcolor{blue}{\vec{x}},\textcolor{violet}{\vec{y}})}{\omega(\textcolor{blue}{\vec{x}},\textcolor{forestgreen}{\vec{v}})}$};

\draw[color=black] (3,0.5) node {\Huge$\displaystyle \frac{\textcolor{red}{U}\textcolor{forestgreen}{V}}{\textcolor{red}{U}\textcolor{violet}{Y}}=\frac{\omega(\textcolor{red}{\vec{u}},\textcolor{forestgreen}{\vec{v}})}{\omega(\textcolor{red}{\vec{u}},\textcolor{violet}{\vec{y}})}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/levels_det_sl2_basis.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\pgfplotsset{compat = newest}

\scalebox{0.2}{
\begin{tikzpicture}
\begin{axis}[
    hide axis,
%    axis lines* = left,
    view={135}{16},
	xlabel = {$x$},
	ylabel = {$y$},
	zlabel = {$z$},
	legend cell align={left},
	ymin = -2, ymax = 2,
	xmin = -2, xmax = 2,
	xtick={-5,-4,...,5},
	ytick={-5,-4,...,5},
	ztick={-5,-4,...,5},
	scale = 3,
	zmin = -2, zmax = 2,
	z buffer = sort,
]

%niveau -1
\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 17,
    domain  = 0:2*pi,
    domain y = 0:2,
    variable = \t,
    opacity = 0.65,
    colormap/greenyellow,
]
(
    {cos(deg(\t))*sqrt(y^2-1)},
    {(sin(deg(\t))*sqrt(y^2-1)},
    {y}
);

\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 17,
    domain  = 0:2*pi,
    domain y = 0:2,
    variable = \t,
    opacity = 0.65,
    colormap/greenyellow,
]
(
    {cos(deg(\t))*sqrt(y^2-1)},
    {(sin(deg(\t))*sqrt(y^2-1)},
    {-y}
);

%vecteurs base
\draw [line width=1.5pt,color=black, fill=black] (0,0,0) circle (3pt);
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (1,0,0);
\draw[color=black] (1.25,0,0) node {\Huge$J$};
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (0,1,0);
\draw[color=black] (0,1.25,0) node {\Huge$K$};
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (0,0,1);
\draw[color=black] (0,0,1.25) node {\Huge$S$};


\end{axis}
\end{tikzpicture}
}
\quad
\scalebox{0.2}{
\begin{tikzpicture}
\begin{axis}[
    hide axis,
%    axis lines* = left,
    view={135}{15},
	xlabel = {$x$},
	ylabel = {$y$},
	zlabel = {$z$},
	legend cell align={left},
	ymin = -2, ymax = 2,
	xmin = -2, xmax = 2,
	xtick={-5,-4,...,5},
	ztick={-6,-5,...,6},
	scale = 3,
	zmin = -2, zmax = 2,
	z buffer = sort,
]
    %cone
\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 17,
    domain  = 0:2*pi,
    domain y = 0:2,
    variable = \t,
    opacity = 0.65,
    colormap/redyellow,
]
(
    {cos(deg(\t))*y},
    {(sin(deg(\t))*y},
    {y}
);

\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 17,
    domain  = 0:2*pi,
    domain y = 0:2,
    variable = \t,
    opacity = 0.65,
    colormap/redyellow,
]
(
    {cos(deg(\t))*y},
    {(sin(deg(\t))*y},
    {-y}
);

%vecteurs base
\draw [line width=1.5pt,color=black, fill=black] (0,0,0) circle (3pt);
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (1,0,0);
\draw[color=black] (1.25,0,0) node {\Huge$J$};
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (0,1,0);
\draw[color=black] (0,1.25,0) node {\Huge$K$};
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (0,0,1);
\draw[color=black] (0,0,1.25) node {\Huge$S$};


\end{axis}
\end{tikzpicture}
}
\quad
\scalebox{0.2}{
\begin{tikzpicture}
\begin{axis}[
    hide axis,
%    axis lines* = left,
    view={135}{16},
	xlabel = {$x$},
	ylabel = {$y$},
	zlabel = {$z$},
	legend cell align={left},
	ymin = -2, ymax = 2,
	xmin = -2, xmax = 2,
	xtick={-5,-4,...,5},
	ztick={-6,-5,...,6},
	scale = 3,
	zmin = -2, zmax = 2,
	z buffer = sort,
]

%niveau 1
\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 17,
    domain  = 0:2*pi,
    domain y = 0:2,
    variable = \t,
    opacity = 0.55,
    colormap/greenyellow,
]
(
    {cos(deg(\t))*sqrt(y^2+1)},
    {(sin(deg(\t))*sqrt(y^2+1)},
    {y}
);

\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 17,
    domain  = 0:2*pi,
    domain y = 0:2,
    variable = \t,
    opacity = 0.55,
    colormap/greenyellow,
]
(
    {cos(deg(\t))*sqrt(y^2+1)},
    {(sin(deg(\t))*sqrt(y^2+1)},
    {-y}
);

%vecteurs base
\draw [line width=1.5pt,color=black, fill=black] (0,0,0) circle (3pt);
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (1,0,0);
\draw[color=black] (1.25,0,0) node {\Huge$J$};
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (0,1,0);
\draw[color=black] (0,1.25,0) node {\Huge$K$};
\draw [line width=2pt, color=black, -{Stealth[width=5mm,length=5mm]}] (0,0,0) -- (0,0,1);
\draw[color=black] (0,0,1.25) node {\Huge$S$};


\end{axis}
\end{tikzpicture}
}
%\end{document}

==> images/tikz/lotus-quadratic-cone-projection.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}

%%%cone%%
\pgfplotsset{compat = newest}

%ATTENTION j'ai mis ici avec un plus mais il faudrait le faire avec un moins aussi !!!!
\def\nodecone[#1](#2,#3)% Syntax: [draw options] (k,l) 
    {\path ({#2-#3},{sqrt(4*#2*#3)},{#2+#3}) node[circle, color=black, inner sep=3,#1]{};}
\def\coordpoint(#1,#2)% Syntax: (k,l) %moins
    {({#1-#2},{-sqrt(4*#2*#1)},{#2+#1})}
\def\coordpointp(#1,#2)% Syntax: (k,l) %plus
    {({#1-#2},{sqrt(4*#2*#1)},{#2+#1})}
%%%cone%%%

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
xticklabels=\empty,
yticklabels=\empty,
ymajorgrids=true,
xmajorgrids=true,
xmin=-3.153836063729312,
xmax=3.263403470214329,
ymin=-3.1924682456019973,
ymax=3.2540070037582387,
xtick={-3.0,-2.0,...,3.0},
ytick={-3.0,-2.0,...,3.0},]
\clip(-3.153836063729312,-3.1924682456019973) rectangle (3.263403470214329,3.2540070037582387);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (1.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (2.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (3.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (2.,1.)-- (3.,1.);
\draw [line width=1.8pt,color=forestgreen] (1.,1.)-- (2.,1.);
\draw [line width=1.8pt,color=forestgreen] (1.,2.)-- (1.,3.);
\draw [line width=1.8pt,color=forestgreen] (1.,2.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,2.);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,3.);
\draw [line width=1.8pt,color=forestgreen] (2.,3.)-- (1.,2.);
\draw [line width=1.8pt,color=forestgreen] (2.,1.)-- (3.,2.);
\draw [line width=1.8pt,color=forestgreen] (3.,2.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (2.,3.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (-1.,-1.);
\draw [line width=1.8pt,color=forestgreen] (0.,-1.)-- (-1.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-2.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-2.,-1.)-- (-3.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-1.,-2.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-2.)-- (-1.,-3.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-2.)-- (0.,-1.);
\draw [line width=1.8pt,color=forestgreen] (0.,-1.)-- (-1.,-3.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (-2.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (-3.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-3.,-2.);
\draw [line width=1.8pt,color=forestgreen] (-2.,-1.)-- (-3.,-2.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-2.,-3.);
\draw [line width=1.8pt,color=forestgreen] (-2.,-3.)-- (-1.,-2.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (1.,0.)-- (1.,-1.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,-1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,1.)-- (-1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-1.,1.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (2.,-1.);
\draw [line width=1.2pt,color=forestgreen] (2.,-1.)-- (3.,-1.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (1.,-2.);
\draw [line width=1.2pt,color=forestgreen] (1.,-2.)-- (1.,-3.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,-2.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,-3.);
\draw [line width=1.2pt,color=forestgreen] (1.,0.)-- (2.,-1.);
\draw [line width=1.2pt,color=forestgreen] (1.,0.)-- (3.,-1.);
\draw [line width=1.2pt,color=forestgreen] (3.,-2.)-- (2.,-1.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (2.,-3.);
\draw [line width=1.2pt,color=forestgreen] (1.,-2.)-- (2.,-3.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (3.,-2.);
\draw [line width=1.2pt,color=forestgreen] (-1.,2.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,3.)-- (-1.,2.);
\draw [line width=1.2pt,color=forestgreen] (-2.,1.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-3.,1.)-- (-2.,1.);
\draw [line width=1.2pt,color=forestgreen] (-3.,2.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-2.,3.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,2.)-- (-2.,3.);
\draw [line width=1.2pt,color=forestgreen] (-1.,3.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,2.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (-3.,1.)-- (-1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-2.,1.)-- (-1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-3.,2.)-- (-2.,1.);
\begin{scriptsize}
\draw [fill=black] (1.,1.) circle (2.5pt);
\draw [fill=black] (1.,2.) circle (2.5pt);
\draw [fill=black] (2.,1.) circle (2.5pt);
\draw [fill=black] (1.,3.) circle (2.5pt);
\draw [fill=black] (3.,1.) circle (2.5pt);
\draw [fill=black] (2.,3.) circle (2.5pt);
\draw [fill=black] (3.,2.) circle (2.5pt);
\draw [fill=blue] (0.,1.) circle (2.5pt);
\draw [fill=red] (1.,0.) circle (2.5pt);
\draw [fill=red] (-1.,0.) circle (2.5pt);
\draw [fill=blue] (0.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,-1.) circle (2.5pt);
\draw [fill=black] (-2.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,-2.) circle (2.5pt);
\draw [fill=black] (-1.,-3.) circle (2.5pt);
\draw [fill=black] (-3.,-1.) circle (2.5pt);
\draw [fill=black] (-3.,-2.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (-1.,1.) circle (2.5pt);
\draw [fill=black] (1.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,2.) circle (2.5pt);
\draw [fill=black] (1.,-2.) circle (2.5pt);
\draw [fill=black] (2.,-1.) circle (2.5pt);
\draw [fill=black] (-2.,1.) circle (2.5pt);
\draw [fill=black] (3.,-1.) circle (2.5pt);
\draw [fill=black] (3.,-2.) circle (2.5pt);
\draw [fill=black] (1.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-1.,3.) circle (2.5pt);
\draw [fill=black] (-2.,3.) circle (2.5pt);
\draw [fill=black] (-3.,2.) circle (2.5pt);
\draw [fill=black] (-3.,1.) circle (2.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
%    axis lines* = center,
    view={4.2}{12},
	xlabel = {$x$},
	ylabel = {$y$},
	zlabel = {$z$},
	legend cell align={left},
	ymin = -5, ymax = 5,
	xmin = -5, xmax = 5,
	xtick={-5,-4,...,5},
	ztick={0,1,...,6},
	scale = 1.5,
	zmin = 0, zmax = 6,
	z buffer = sort,
]

%\begin{axis}[
%    view={4.2}{12},
%	xlabel = {$x$},
%	ylabel = {$y$},
%	zlabel = {$z$},
%	legend cell align={left},
%	ymin = -5, ymax = 5,
%	xmin = -5, xmax = 5,
%	scale = 3,
%	zmin = 0, zmax = 6,
%	z buffer = sort,
%]

%parabole racines positives pour {v_x}^+=(1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 50,
        smooth,
        domain = -5+#1:0,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t+#1}, {sqrt(-4*#1*\t)} , {-\t+#1} );

}

%parabole racines positives pour {v_x}^-=(-1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 16,
        smooth,
        domain = 0:5-#1,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t-#1}, {sqrt(4*#1*\t)} , {\t+#1} );

}

%points d'intersection
%positif
%l=0
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1},{0},{#1}) node[circle, fill=black, inner sep=2.5]{};}
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1-1},{sqrt(4*#1*1)},{1+#1}) node[circle, fill=black, inner sep=2.5]{};}

%l=2
\pgfplotsinvokeforeach{0,1,2,3}{
   \path ({#1-2},{sqrt(4*#1*2)},{2+#1}) node[circle, fill=black, inner sep=2.5]{};}   
%l=3
\pgfplotsinvokeforeach{0,1,2}{
   \path ({#1-3},{sqrt(4*#1*3)},{3+#1}) node[circle, fill=black, inner sep=2.5]{};} 
%l=4
\pgfplotsinvokeforeach{0,1}{
   \path ({#1-4},{sqrt(4*#1*4)},{4+#1}) node[circle, fill=black, inner sep=2.5]{};} 
   
   
%points d'intérêts plus
%l=0
\pgfplotsinvokeforeach{1}{\nodecone[fill=forestgreen, inner sep=3](#1,0);}
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{\nodecone[fill=forestgreen, inner sep=3](#1,1);}
%l=2
\pgfplotsinvokeforeach{1,3}{\nodecone[fill=forestgreen, inner sep=3](#1,2);}   
%l=3
\pgfplotsinvokeforeach{1,2}{\nodecone[fill=forestgreen, inner sep=3](#1,3);} 
%l=4
\pgfplotsinvokeforeach{1}{\nodecone[fill=forestgreen, inner sep=3](#1,4);} 

%traits plus
\draw[line width=2.5pt, color=forestgreen] \coordpointp(0,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(0,1) -- \coordpointp(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,1) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,1) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,3) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,1) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,3) -- \coordpointp(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,0) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(0,1) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,2) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(2,3) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,2) -- \coordpointp(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(2,3) -- \coordpointp(1,1);

\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,4) -- \coordpointp(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(4,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,4) -- \coordpointp(1,3);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(4,1) -- \coordpointp(3,1);

%cone
\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 5,
    domain  = 0:2*pi,
    domain y = 0:5,
    variable = \t,
    opacity = 0.65,
    colormap/redyellow,
]
(
    {cos(deg(\t))*y},
    {(sin(deg(\t))*y},
    {y}
);

%parabole racine négative pour {v_x}^+=(1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 16,
        smooth,
        domain = -5+#1:0,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t+#1}, {-sqrt(-4*#1*\t)} , {-\t+#1} );

}

%parabole racines positives pour {v_x}^-=(-1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 16,
        smooth,
        domain = 0:5-#1,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t-#1}, {-sqrt(4*#1*\t)} , {\t+#1} );

}


%ellipse
\draw[
    samples = 16,
    smooth,
    domain = 0:2*pi,
    variable = \t,
    thick
]
plot (
    {5*cos(deg(\t))},
    {5*sin(deg(\t))},
    {5}
);



%Les points d'intersections sont les (k-l,+ou-\sqrt(4kl),l+k)



%négatifs
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1-1},{-sqrt(4*#1*1)},{1+#1}) node[circle, fill=black, inner sep=2.5]{};}
%l=2
\pgfplotsinvokeforeach{0,1,2,3}{
   \path ({#1-2},{-sqrt(4*#1*2)},{2+#1}) node[circle, fill=black, inner sep=2.5]{};}   
%l=3
\pgfplotsinvokeforeach{0,1,2}{
   \path ({#1-3},{-sqrt(4*#1*3)},{3+#1}) node[circle, fill=black, inner sep=2.5]{};} 
%l=4
\pgfplotsinvokeforeach{0,1}{
   \path ({#1-4},{-sqrt(4*#1*4)},{4+#1}) node[circle, fill=black, inner sep=2.5]{};}   


%points d'intérêt moins

%l=0
\pgfplotsinvokeforeach{1}{
   \path ({#1},{0},{#1}) node[circle, fill=forestgreen, inner sep=3]{};}
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1-1},{-sqrt(4*#1*1)},{1+#1}) node[circle, fill=forestgreen, inner sep=3]{};}
%l=2
\pgfplotsinvokeforeach{1,3}{
   \path ({#1-2},{-sqrt(4*#1*2)},{2+#1}) node[circle, fill=forestgreen, inner sep=3]{};}   
%l=3
\pgfplotsinvokeforeach{1,2}{
   \path ({#1-3},{-sqrt(4*#1*3)},{3+#1}) node[circle, fill=forestgreen, inner sep=3]{};} 
%l=4
\pgfplotsinvokeforeach{1}{\path ({#1-4},{-sqrt(4*#1*4)},{4+#1}) node[circle, fill=forestgreen, inner sep=3]{};} 




%traits moins
\draw[line width=2.5pt, color=forestgreen] \coordpoint(0,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(0,1) -- \coordpoint(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,1) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,1) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,3) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,1) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,3) -- \coordpoint(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,0) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(0,1) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,2) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(2,3) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,2) -- \coordpoint(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(2,3) -- \coordpoint(1,1);


\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,4) -- \coordpoint(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(4,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,4) -- \coordpoint(1,3);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(4,1) -- \coordpoint(3,1);

\end{axis}
\end{tikzpicture}
\scalebox{0.8}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.5pt] (0.,0.) circle (4.166666666666667cm);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-0.4705882352941182,0.8823529411764702);
\draw [line width=2.pt,color=forestgreen] (-0.4705882352941182,0.8823529411764702)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.47058823529411786,0.8823529411764705);
\draw [line width=2.pt,color=forestgreen] (0.47058823529411786,0.8823529411764705)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (0.9600317911655876,0.27989097868883483);
\draw [line width=2.pt,color=forestgreen] (0.9600317911655876,0.27989097868883483)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.96,-0.28);
\draw [line width=2.pt,color=forestgreen] (0.96,-0.28)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.47201199143714934,-0.8815921278797451);
\draw [line width=2.pt,color=forestgreen] (0.47201199143714934,-0.8815921278797451)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.47201199143714934,-0.8815921278797451);
\draw [line width=2.pt,color=forestgreen] (-0.47201199143714934,-0.8815921278797451)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.96,-0.28)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.96,-0.28);
\draw [line width=2.pt,color=forestgreen] (-0.9600415291452317,0.27985757505646536)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-0.9600415291452317,0.27985757505646536);
\begin{scriptsize}
\draw [fill=black] (0.8,-0.6) circle (2.5pt);

\draw [fill=black] (0.47058823529411786,0.8823529411764705) circle (2.5pt);
\draw[color=black] (0.52,0.98) node {\large$\frac{3}{1}$};

\draw [fill=black] (0.47201199143714934,-0.8815921278797451) circle (2.5pt);
\draw[color=black] (0.52,-0.98) node {\large$\frac{1}{3}$};

\draw [fill=black] (-0.47201199143714934,-0.8815921278797451) circle (2.5pt);
\draw[color=black] (-0.55,-0.98) node {\large$-\frac{1}{3}$};

\draw [fill=black] (-0.4705882352941182,0.8823529411764702) circle (2.5pt);
\draw[color=black] (-0.55,0.98) node {\large$-\frac{3}{1}$};

\draw [fill=black] (0.9600317911655876,0.27989097868883483) circle (2.5pt);
\draw[color=black] (1.03,0.358) node {\large$\frac{3}{2}$};

\draw [fill=black] (0.96,-0.28) circle (2.5pt);
\draw[color=black] (1.03,-0.358) node {\large$\frac{2}{3}$};

\draw [fill=black] (-0.9600415291452317,0.27985757505646536) circle (2.5pt);
\draw[color=black] (-1.05,0.358) node {\large$-\frac{3}{2}$};

\draw [fill=black] (-0.96,-0.28) circle (2.5pt);
\draw[color=black] (-1.05,-0.358) node {\large$-\frac{2}{3}$};

\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.1) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.1) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
}
% \end{document}


==> images/tikz/polar-bracket-negative.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.1,-1.1) rectangle (1.7,1.1);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=2pt,color=violet,domain=-1.1:1.6] plot(\x,{(--1.48-1.8*\x)/-0.4});
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt,color=red,domain=-1.1:1.6] plot(\x,{(-0.74--0.68*\x)/-0.3});
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt,color=blue,domain=-1.1:1.6] plot(\x,{(--0.74-0.49*\x)/-0.56});
\begin{scriptsize}
\fill [color=red] (1,0.8) circle (2.0pt);
\draw[color=red] (1.15,0.85) node {\Huge$a_-$};
\fill [color=blue] (0.6,-1) circle (2.0pt);
\draw[color=blue] (0.77,-0.99) node {\Huge$b_-$};
\fill [color=violet] (1.211,-0.27) circle (2.5pt);
\draw[color=violet] (1.5,-0.27) node {\Huge$\{\textcolor{red}{a},\textcolor{blue}{b}\}$};
\fill [color=red] (0.82,-0.02) circle (2.0pt);
\draw[color=red] (0.67,0.05) node {\Huge$a_+$};
\fill [color=blue] (0.745,-0.35) circle (2.0pt);
\draw[color=blue] (0.6,-0.31) node {\Huge$b_+$};
\fill [color=blue] (0.655,-0.76) circle (2.0pt);
\draw[color=blue] (0.53,-0.7) node {\Huge$b_0$};
\fill [color=red] (0.915,0.41) circle (2.0pt);
\draw[color=red] (0.75,0.43) node {\Huge$a_0$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/polar-bracket-positive.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.2,-1.2) rectangle (1.8,1.2);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=2pt,color=violet,domain=-1.2:1.8] plot(\x,{(--1.36-1.02*\x)/-0.33});
\draw [line width=1pt,dotted,color=red,domain=-1.2:1.8] plot(\x,{(-1.31--0.34*\x)/-1.27});
\draw [line width=1pt,dotted,color=red,domain=-1.2:1.8] plot(\x,{(--1.31-1.13*\x)/-0.67});
\draw [line width=1pt,dotted,color=blue,domain=-1.2:1.8] plot(\x,{(-0.77--0.73*\x)/-0.26});
\draw [line width=1pt,dotted,color=blue,domain=-1.2:1.8] plot(\x,{(--0.77-0.43*\x)/-0.64});
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=violet,domain=-1.2:1.8] plot(\x,{(--0.96-1.47*\x)/0.6});
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=violet,domain=-1.2:1.8] plot(\x,{(--0.97-1.16*\x)/-0.39});
\begin{scriptsize}
\fill [color=red] (1.53,0.62) circle (2.0pt);
\draw[color=red] (1.65,0.46) node {\Huge$a_-$};
\fill [color=blue] (1.2,-0.4) circle (2.0pt);
\draw[color=blue] (1.42,-0.45) node {\Huge$b_-$};
\fill [color=violet] (0.755,-0.245) circle (2.5pt);
\draw[color=violet] (0.42,-0.245) node {\Huge$\{\textcolor{red}{a},\textcolor{blue}{b}\}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/polar-bracket-singular.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.2,-1.1) rectangle (1.5,1.1);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=1.6pt,color=violet] (1,-1.1) -- (1,1.1);
\begin{scriptsize}
\fill [color=red] (1,0.8) circle (2.0pt);
\draw[color=red] (1.18,0.8) node {\Huge$a_-$};
\fill [color=blue] (1,-0.6) circle (2.0pt);
\draw[color=blue] (1.18,-0.61) node {\Huge$b_-$};
\fill [color=violet] (1,0) circle (2.5pt);
\draw[color=violet] (1.25,0.) node {\Huge$\{\textcolor{red}{a},\textcolor{blue}{b}\}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}
